Grid-Forming and Spatially Distributed Control Design of Dynamic Virtual Power Plants

We present a novel grid-forming control design approach for dynamic virtual power plants (DVPP). We consider a group of heterogeneous grid-forming distributed energy resources (DER) which collectively provide desired dynamic ancillary services, such as fast frequency and voltage control. To achieve that, we study the nontrivial aggregation of grid-forming DERs to establish the DVPP, and employ an adaptive divide-and-conquer strategy that disaggregates the desired control specifications of the aggregate DVPP via adaptive dynamic participation factors to obtain local desired behaviors of each DER. We then design local controllers at the DER level to realize these local desired behaviors. In the process, physical and engineered limits of each DER are taken into account. We extend the proposed approach to make it also compatible with grid-following DER controls, thereby establishing the concept of so-called hybrid DVPPs. Furthermore, we generalize the DVPP design to spatially dispersed DER locations in power grids with different voltage levels and R/X ratios. Finally, the DVPP control performance is verified via numerical case studies in the IEEE nine-bus transmission grid with an interconnected medium voltage distribution grid.

==> Figures/DVPP_PCC.tex <==

\resizebox {0.98\columnwidth} {!} {
\begin{tikzpicture}[circuit ee IEC,scale=0.8, every node/.style={scale=0.6}]
\draw  [dashed, rounded corners=3,color=black!50, fill=black!5](-10.4,3.85) rectangle (-7.8,0.85);


\draw  plot[rotate=-90,smooth, tension=.7,scale=1.4] coordinates {(-1.1,-3.3) (-1.4,-3.3) (-1.6,-3.5) (-1.8,-3.6)(-2.2428,-3.5) (-2.6428,-3.8) (-2.7428,-4.3) (-2.3428,-4.8) (-2.0667,-5.0667) (-1.3667,-5.1667) (-0.9,-4.6) (-0.5,-4.3) (-0.5,-3.9) (-0.7,-3.6) (-0.9,-3.4) (-1.1,-3.3)};
\node [scale = 1.15]at (-6.1,2.5) {transmission};
\node [scale = 1.15]at (-6.1,2.1) {grid};
\draw (-7.5,2.35) -- (-7.25,2.35);

\draw [thick](-7.5,3.6) -- (-7.5,1.1); 
\draw (-7.5,2.7)  -- (-8.1,2.7) node (v2) {};


\draw (-7.5,1.3) -- (-8.1,1.3) node (v3) {}; 
\draw (-7.5,3.4) -- (-8.1,3.4);

\draw  (-8.6,3.4) ellipse (0.2 and 0.2);
\draw (-8.3,3.4) ellipse (0.2 and 0.2); 

\draw  (-9.81,0.55) ellipse (0.1 and 0.1);
\draw (-9.7,0.55) ellipse (0.1 and 0.1); 

\draw  (-8.6,1.3) ellipse (0.2 and 0.2);
\draw (-8.3,1.3) ellipse (0.2 and 0.2); 

\draw  (-8.6,2.7) ellipse (0.2 and 0.2);
\draw (-8.3,2.7) ellipse (0.2 and 0.2); 

\draw (-8.8,3.4) -- (-9.1,3.4); 
\draw (-8.8,2.7)  -- (-9.1,2.7); 
\draw (-8.8,1.3)  -- (-9.1,1.3); 
\draw [fill=black!40] (-10.2,3.65) rectangle (-9.1,3.15); 
\draw  [fill=black!40](-10.2,2.95) rectangle (-9.1,2.45); 
\draw [fill=black!40] (-10.2,1.55) rectangle (-9.1,1.05);
\node [scale = 1.1]at (-9.65,3.4) {DER 1};
\node [scale = 1.1]at (-9.65,2.7) {DER 2};
\node [scale = 1.1]at (-9.65,1.3) {DER $n$};
\draw (-7.5,2) -- (-7.9,2);
\draw[dotted,thick] (-8,2) -- (-8.6,2);

\node [color=black!50] at (-9.05,4.03) {DVPP};

\node at (-7.4,3.85) {PCC};
\draw  plot[rotate=-90,smooth, tension=.7,scale=1.4] coordinates {(-1.0905,0.4525) (-1.3905,0.4525) (-1.5905,0.2525) (-1.7905,0.1525)(-2.2333,0.2525) (-2.6333,-0.0475) (-2.7333,-0.5475) (-2.3333,-1.0475) (-2.0572,-1.3142) (-1.3572,-1.4142) (-0.8905,-0.8475) (-0.4977,-0.5475) (-0.4905,-0.1475) (-0.6905,0.1525) (-0.8905,0.3525) (-1.0905,0.4525)};
\node [scale = 1.1]at (-0.8,2.5) {transmission};
\node [scale = 1.1]at (-0.8,2.1) {grid};


\draw  [rounded corners=3,dashed, color=black!50, fill=black!5]  (-3.9,2.9) rectangle (-2.4,1.8);
\draw(-3.7,2.7) rectangle (-2.6,2);
\node at (-3.15,2.35) {$T_\mathrm{des}(s)$};
\draw (-2,2.35) -- (-2.6,2.35) node (v1) {}; 





\node [scale=1.5] at (-4.4,2.4) {$\approx$};
\draw [thick](-2.2,2.9) -- (-2.2,1.8);
\node at (-2.2,3.15) {PCC};
%\node at (-9.4,0.6) {$\stackrel{\wedge}{=}$};
\node at (-9.4,0.6) {$\approx$};
\draw(-9.2,0.55) to [inductor={}] (-8.11,0.55);
\end{tikzpicture}}

==> Figures/DVPP_PCC_foll.tex <==
\resizebox {0.98\columnwidth} {!} {
\begin{tikzpicture}[circuit ee IEC,scale=0.8, every node/.style={scale=0.6}]
\draw  [dashed, rounded corners=3,color=backgroundgreen, fill=backgroundgreen!15](-10.4,3.85) rectangle (-7.8,0.85);


\draw  plot[rotate=-90,smooth, tension=.7,scale=1.4] coordinates { (-2.6,-4.5) (-2.35,-4.7) (-2.0667,-5.0667) (-1.3667,-5.1667) (-0.9,-4.6) (-0.7,-4.4)};
\node [scale = 0.95] at (-6.65,2.65) {trans-};
\node [scale = 0.95] at (-6.65,2.35) {mission};
\node [scale = 0.95] at (-6.65,2.05) {grid};
\draw (-7.5,2.35) -- (-7.25,2.35);

\draw [thick](-7.5,3.6) -- (-7.5,1.1); 
\draw (-7.5,2.7)  -- (-8.1,2.7) node (v2) {};


\draw (-7.5,1.3) -- (-8.1,1.3) node (v3) {}; 
\draw (-7.5,3.4) -- (-8.1,3.4);

\draw  (-8.6,3.4) ellipse (0.2 and 0.2);
\draw (-8.3,3.4) ellipse (0.2 and 0.2); 



\draw  (-8.6,1.3) ellipse (0.2 and 0.2);
\draw (-8.3,1.3) ellipse (0.2 and 0.2); 

\draw  (-8.6,2.7) ellipse (0.2 and 0.2);
\draw (-8.3,2.7) ellipse (0.2 and 0.2); 

\draw (-8.8,3.4) -- (-9.1,3.4); 
\draw (-8.8,2.7)  -- (-9.1,2.7); 
\draw (-8.8,1.3)  -- (-9.1,1.3); 
\draw [fill=backgroundgreen!40] (-10.2,3.67) rectangle (-9.1,3.13); 
\draw  [fill=backgroundgreen!40](-10.2,2.97) rectangle (-9.1,2.43); 
\draw [fill=backgroundgreen!40] (-10.2,1.57) rectangle (-9.1,1.03);
\node [scale = 0.9]at (-9.65,3.52) {g-follow.};
\node [scale = 0.9]at (-9.65,3.28) {DER 1};
\node [scale = 0.9]at (-9.65,2.82) {g-follow.};
\node [scale = 0.9]at (-9.65,2.58) {DER 2};
\node [scale = 0.9]at (-9.65,1.42) {g-follow.};
\node [scale = 0.9]at (-9.65,1.18) {DER $n$};
\draw (-7.5,2) -- (-7.9,2);
\draw[dotted,thick] (-8,2) -- (-8.6,2);

\node [color=backgroundgreen] at (-9.05,4.03) {g-follow. DVPP};
\node [color=backgroundgreen] at (-9.05,0.6) {$\approx T_\mathrm{des}(s)$};

\node at (-7.45,3.9) {PCC};
\draw [scale=1.5, fill = hydro, color = hydro](-4.75,2.0874) -- (-5.1,2.0874) -- (-5.1,2.1874) -- (-5.3,2.0374) -- (-5.1,1.8874) -- (-5.1,1.9874) -- (-4.75,1.9874)--(-4.75,2.0874);
\draw [scale=1.5, fill = backgroundgreen, color = backgroundgreen, rotate=180](5.3,-1.05) -- (4.95,-1.05) -- (4.95,-0.95) -- (4.75,-1.1) -- (4.95,-1.25) -- (4.95,-1.15) -- (5.3,-1.15)--(5.3,-1.05);
\node [scale = 0.97, color = hydro]at (-7.07,3.55) {$\Delta f_\mathrm{pcc}$};
\node [scale = 0.97, color = hydro] at (-7.07,3.3) {$\Delta v_\mathrm{pcc}$};
\node [scale = 0.97, color = backgroundgreen] at (-6.95,1.3) {$\Delta p_\mathrm{pcc}$};
\node [scale = 0.97, color = backgroundgreen] at (-6.95,1.05) {$\Delta q_\mathrm{pcc}$};
%\draw [-stealth, hydro,thick](-8.85,2.85) -- (-9.2,2.85);
%\draw [-stealth, hydro,thick](-8.85,1.45) -- (-9.2,1.45);
%\draw [-stealth, hydro,thick](-8.85,3.55) -- (-9.2,3.55);
%\draw [-stealth, backgroundgreen,thick] (-9.2,1.15)--(-8.85,1.15);
%\draw [-stealth, backgroundgreen,thick] (-9.2,3.25)--(-8.85,3.25);
%\draw [-stealth, backgroundgreen,thick] (-9.2,2.55)--(-8.85,2.55);
%\node [backgroundgreen] at (-9.325,0.1) {$\begin{bmatrix}\Delta p_\mathrm{pcc}(s)\\ \Delta q_\mathrm{pcc}(s)\end{bmatrix}$};
%\node at (-8.025,0.1) {$\approx \,T_\mathrm{des}(s)$};
%\node [hydro] at (-6.825,0.1) {$\begin{bmatrix}\Delta f_\mathrm{pcc}(s)\\ \Delta v_\mathrm{pcc}(s)\end{bmatrix}$};
\end{tikzpicture}}

==> Figures/DVPP_PCC_form.tex <==

\resizebox {0.98\columnwidth} {!} {
\begin{tikzpicture}[circuit ee IEC,scale=0.8, every node/.style={scale=0.6}]
\draw  [dashed, rounded corners=3,color=hydro, fill=hydro!15](-10.4,3.85) rectangle (-7.8,0.85);


\draw  plot[rotate=-90,smooth, tension=.7,scale=1.4] coordinates { (-2.6,-4.5) (-2.35,-4.7) (-2.0667,-5.0667) (-1.3667,-5.1667) (-0.9,-4.6) (-0.7,-4.4)};
\node [scale = 0.95] at (-6.65,2.65) {trans-};
\node [scale = 0.95] at (-6.65,2.35) {mission};
\node [scale = 0.95] at (-6.65,2.05) {grid};
\draw (-7.5,2.35) -- (-7.25,2.35);

\draw [thick](-7.5,3.6) -- (-7.5,1.1); 
\draw (-7.5,2.7)  -- (-8.1,2.7) node (v2) {};


\draw (-7.5,1.3) -- (-8.1,1.3) node (v3) {}; 
\draw (-7.5,3.4) -- (-8.1,3.4);

\draw  (-8.6,3.4) ellipse (0.2 and 0.2);
\draw (-8.3,3.4) ellipse (0.2 and 0.2); 



\draw  (-8.6,1.3) ellipse (0.2 and 0.2);
\draw (-8.3,1.3) ellipse (0.2 and 0.2); 

\draw  (-8.6,2.7) ellipse (0.2 and 0.2);
\draw (-8.3,2.7) ellipse (0.2 and 0.2); 

\draw (-8.8,3.4) -- (-9.1,3.4); 
\draw (-8.8,2.7)  -- (-9.1,2.7); 
\draw (-8.8,1.3)  -- (-9.1,1.3); 
\draw [fill=hydro!40] (-10.2,3.67) rectangle (-9.1,3.13); 
\draw  [fill=hydro!40](-10.2,2.97) rectangle (-9.1,2.43); 
\draw [fill=hydro!40] (-10.2,1.57) rectangle (-9.1,1.03);
\node [scale = 0.9]at (-9.65,3.52) {g-form.};
\node [scale = 0.9]at (-9.65,3.28) {DER 1};
\node [scale = 0.9]at (-9.65,2.82) {g-form.};
\node [scale = 0.9]at (-9.65,2.58) {DER 2};
\node [scale = 0.9]at (-9.65,1.42) {g-form.};
\node [scale = 0.9]at (-9.65,1.18) {DER $n$};
\draw (-7.5,2) -- (-7.9,2);
\draw[dotted,thick] (-8,2) -- (-8.6,2);

\node [color=hydro] at (-9.05,4.03) {g-form. DVPP};
\node [color=hydro] at (-9.05,0.6) {$\approx T_\mathrm{des}(s)$};

\node at (-7.45,3.9) {PCC};
\draw [scale=1.5, fill = backgroundgreen, color = backgroundgreen](-4.75,2.0794) -- (-5.1,2.0794) -- (-5.1,2.1794) -- (-5.3,2.0294) -- (-5.1,1.8794) -- (-5.1,1.9794) -- (-4.75,1.9794)--(-4.75,2.0794);
\draw [scale=1.5, fill = hydro, color = hydro, rotate=180](5.3,-1.05) -- (4.95,-1.05) -- (4.95,-0.95) -- (4.75,-1.1) -- (4.95,-1.25) -- (4.95,-1.15) -- (5.3,-1.15)--(5.3,-1.05);
\node [scale = 0.97, color = backgroundgreen]at (-7.07,3.55) {$\Delta p_\mathrm{pcc}$};
\node [scale = 0.97, color = backgroundgreen] at (-7.07,3.3) {$\Delta q_\mathrm{pcc}$};
\node [scale = 0.97, color = hydro] at (-6.95,1.3) {$\Delta f_\mathrm{pcc}$};
\node [scale = 0.97, color = hydro] at (-6.95,1.05) {$\Delta v_\mathrm{pcc}$};
%\draw [-stealth, backgroundgreen,thick](-8.85,2.85) -- (-9.2,2.85);
%\draw [-stealth, backgroundgreen,thick](-8.85,1.45) -- (-9.2,1.45);
%\draw [-stealth, backgroundgreen,thick](-8.85,3.55) -- (-9.2,3.55);
%\draw [-stealth, hydro,thick] (-9.2,1.15)--(-8.85,1.15);
%\draw [-stealth, hydro,thick] (-9.2,3.25)--(-8.85,3.25);
%\draw [-stealth, hydro,thick] (-9.2,2.55)--(-8.85,2.55);
%\node [hydro] at (-9.325,0.1) {$\begin{bmatrix}\Delta f_\mathrm{pcc}(s)\\ \Delta v_\mathrm{pcc}(s)\end{bmatrix}$};
%\node at (-8.025,0.1) {$\approx \,T_\mathrm{des}(s)$};
%\node [backgroundgreen] at (-6.825,0.1) {$\begin{bmatrix}\Delta p_\mathrm{pcc}(s)\\ \Delta q_\mathrm{pcc}(s)\end{bmatrix}$};
\end{tikzpicture}}

==> Figures/DVPP_frequency_ctrl_setup_hybrid.tex <==
\resizebox {\columnwidth} {!} {
\footnotesize
\tikzstyle{roundnode}=[circle,draw=black!60,fill=black!5,scale=0.75]
\begin{tikzpicture}[scale=0.95,every node/.style={scale=0.9}]
\draw  [rounded corners=3,dashed, color = black!50, fill=black!5](-3,0) rectangle (4.7,-4.65);



\draw  [rounded corners=3,dashed, hydro,fill=hydro!15](-1.775,-0.65) rectangle (0.8,-2.3);
\node at (-1.5,-1.2) {$\ddots$};
\node at (0.5,-1.9) {$\ddots$};
\draw [scale=0.75,fill=hydro!40] (-1.6333,-1.45) rectangle (0.2667,-2.9);
\draw [fill=black!40] (-0.8,-1.175) rectangle (-0.2,-1.575);
\node [scale = 0.9] at (-0.5,-1.375) {plant};
\draw [rounded corners = 3,fill=black!15] (-0.9,-1.675) rectangle (-0.1,-2.075);
\node [scale = 0.9]at (-0.5,-1.875) {control};
\draw [-latex](-0.2,-1.375) -- (0.1,-1.375) -- (0.1,-1.875) -- (-0.1,-1.875); 
\draw[-latex] (-0.9,-1.875) -- (-1.1,-1.875) -- (-1.1,-1.375) -- (-0.8,-1.375); 
\node at (-0.5,-0.85) {$T_i^\mathrm{pf}(s)$};





\draw  [rounded corners=3,dashed, backgroundgreen,fill=backgroundgreen!15](1.325,-1.55) rectangle (3.9,-3.2);
\node at (1.6,-2.1) {$\ddots$};
\node at (3.6,-2.8) {$\ddots$};
\draw [scale=0.75,fill=backgroundgreen!40] (2.5001,-2.65) rectangle (4.4001,-4.1);
\draw [fill=black!40] (2.3,-2.075) rectangle (2.9,-2.475);
\node [scale = 0.9]at (2.6,-2.275) {plant};
\draw [rounded corners = 3,fill=black!15] (2.2,-2.575) rectangle (3,-2.975);
\node [scale = 0.9]at (2.6,-2.775) {control};
\draw [-latex](2.9,-2.275) -- (3.2,-2.275) -- (3.2,-2.775) -- (3,-2.775); 
\draw[-latex] (2.2,-2.775) -- (2,-2.775) -- (2,-2.275) -- (2.3,-2.275); 
\node at (2.6,-1.75) {$1/T_i^\mathrm{fp}(s)$};


\draw  (-2,-0.2) rectangle (4.1,-3.4);
\draw  (0.5,-3.9) rectangle (1.5,-4.5);
\node [scale=1.2] at (1,-4.2) {$\frac{L_\mathrm{dvpp}}{s}$};

\draw [-latex](4.1,-1) -- (5.45,-1); 
\draw [-latex](4.4,-1) -- (4.4,-4.2) -- (1.5,-4.2);
\draw [-latex](0.5,-4.2) -- (-2.6,-4.2) -- (-2.6,-1.1);
\node [roundnode] at (-2.6,-1) {};
\draw [-latex](-2.47,-1) -- (-2,-1); 
\draw [-latex](-3.6,-1) -- (-2.7,-1);
\node  at (1,-3.7) {linearized power flow};
%\node  at (1.05,0) {local DVPP dynamics};
\fill[black](4.4,-1)circle (0.4mm);

\node at (-3.4,-0.8) {$\Delta p_\mathrm{d}$};
\node at (-2.4,-0.8) {$-\Delta p$};
\node at (-2.3,-3.95) {$\Delta p_\mathrm{e}\hspace{-0.5mm}$};
\node at (5.05,-0.8) {$\Delta f$};
\node at (-2.85,-1.15) {+};
\node at (-2.75,-1.3) {$-$};










\node [scale=1.5] at (1,-4.95) {$\approx$};
\draw [dashed, rounded corners=3, color=black!50, fill=black!5] (-3,-5.2) rectangle (4.7,-6);

\draw  (0.3,-5.3) rectangle (1.7,-5.9);
\node at (1,-5.6) {$T_\mathrm{des}^\mathrm{pf}(s)$};
\draw [-latex](-3.6,-5.6) -- (0.3,-5.6);
\draw [-latex](1.7,-5.6) -- (5.4,-5.6);
\node at (-3.5,-5.3) {$\Delta p_\mathrm{pcc}$};
\node at (5.2,-5.3) {$\Delta f_\mathrm{pcc}$};









\node [hydro] at (-0.5,-0.5) {grid-forming DERs $\mathcal{F}_\mathrm{orm}$};
\node [backgroundgreen] at (2.6,-1.4) {grid-following DERs $\mathcal{F}_\mathrm{oll}$};














\footnotesize














\end{tikzpicture}}

==> Figures/Kron_reduction.tex <==
\usetikzlibrary{positioning}
\usetikzlibrary{arrows}
\usetikzlibrary{circuits.ee.IEC}

\resizebox {0.955\columnwidth} {!} {
\begin{tikzpicture}[circuit ee IEC,scale=0.8, every node/.style={scale=0.63}]
\draw (-7.5,2.7) -- (-7.1,2.7) node (v1) {};

\draw [thick](-7.5,3.6) -- (-7.5,1.8); 
\draw (-7.5,2.7)  -- (-7.9,2.7) node (v2) {};

\draw (-8.9,3.4) to [inductor={}](-7.9,3.4)  node (v4) {}; 
\draw (-7.5,2) -- (-7.9,2) node (v3) {}; 
\draw (-7.5,3.4) -- (-7.9,3.4);
\draw (-8.9,2.7)to [inductor={}]  (-7.9,2.7) node (v5) {};

\draw  (-8.9,2) to [inductor={}] (-7.9,2) node (v6) {};

\draw (-8.9,3.4) -- (-9.1,3.4); 
\draw (-8.9,2.7)  -- (-9.1,2.7); 
\draw (-8.9,2)  -- (-9.1,2); 
\draw [fill=black!40](-4,3.5) rectangle (-2.9,3); 
\draw  [fill=black!40](-2.9,2.3) rectangle (-1.8,1.8); 
\draw [fill=black!40] (-1.8,3.5) rectangle (-0.7,3);
\node at (-3.45,3.25) {DER 1};
\node at (-2.35,2.05) {DER 2};
\node at (-1.25,3.25) {DER 3};

\draw [fill=black!40] (-10.2,3.65) rectangle (-9.1,3.15); 
\draw  [fill=black!40](-10.2,2.95) rectangle (-9.1,2.45); 
\draw [fill=black!40] (-10.2,2.25) rectangle (-9.1,1.75);
\node at (-9.65,3.4) {DER 1};
\node at (-9.65,2.7) {DER 2};
\node at (-9.65,2) {DER 3};



\node at (-7.5,3.8) {PCC};
\draw [dotted, thick] (v1) -- (-6.6,2.7);
\draw[-latex, rotate=180, color = backgroundred] (6.8,-3.3) -- (6.95,-3.1) -- (7,-3.2) -- (7.2,-2.9);
\draw[-latex, rotate=90, color = backgroundred] (1.8,1.3) -- (1.95,1.5) -- (2,1.4) -- (2.2,1.7);
\draw[-latex, rotate=180, color = backgroundred] (3.1,-4) -- (3.25,-3.8) -- (3.3,-3.9) -- (3.5,-3.6);
\draw[-latex, rotate=180, color = backgroundred] (0.9,-4) -- (1.05,-3.8) -- (1.1,-3.9) -- (1.3,-3.6);
\node [color=backgroundred] at (-6.2,3.55) {$\Delta p_\mathrm{pcc}=\textstyle\sum\Delta p_{\mathrm{d},i}$};
\draw [-latex](-5.6,2.7) -- (-4.2,2.7);
\node at (-4.9,2.4) {Kron reduction};
\draw (-3.5,3) to [inductor={}] (-2.7,2.3);
\draw(-1.2,3) to [inductor={}] (-2,2.3);
\draw (-2.9,3.2) to [inductor={}] (-1.8,3.2);
\node [color=backgroundred] at (-3.85,3.8) {$\Delta p_{\mathrm{d},1}$}; 
\node  [color=backgroundred] at (-1.65,3.8) {$\Delta p_{\mathrm{d},3}$};
\node  [color=backgroundred] at (-0.95,2) {$\Delta p_{\mathrm{d},2}$};
\end{tikzpicture}

}



==> Figures/converter_model_options_gfoll.tex <==
\resizebox {1\columnwidth} {!} {
\usetikzlibrary{circuits.ee.IEC}
\tikzstyle{roundnode} =[circle, draw=black!60, fill=backgroundgreen!5, scale = 0.5]
\begin{tikzpicture}[circuit ee IEC,scale=0.45, every node/.style={scale=0.64}]
\draw (-3.1,3.2) rectangle (-1.5,2);
\node at (-2.3,2.6) {$\frac{1}{\tau_{\mathrm{dc}}s+1}$};
\draw  (-0.4,2.6) ellipse (0.35 and 0.35);
\draw [-latex](-0.4,2.3) node (v2) {} -- (-0.4,2.9) node (v1) {};
\draw(-0.4,2.9)-- (-0.4,3.6) -- (1.35,3.6) node (v3) {} -- (1.35,3.1);
\draw  (1.15,3.1) rectangle (1.55,2.1);
\draw (1.35,2.1) -- (1.35,1.6) node (v4) {} -- (-0.4,1.6) -- (-0.4,2.3); 
\draw (1.35,3.6)-- (2.9,3.6) node (v5) {}--(2.9,2.65);
\draw (2.9,2.55) -- (2.9,1.6) node (v6) {} -- (1.35,1.6) ; 
\draw (2.65,2.65) -- (3.15,2.65);
\draw (2.65,2.55) -- (3.15,2.55); 
\draw (2.9,3.6) -- (4.2,3.6);
\draw (2.9,1.6) -- (4.2,1.6);
\draw  (4.2,3.8) node (v13) {} rectangle (5.8,1.4);
\draw (5.4,3.4) -- (5.4,3.1) -- (4.9,2.85) node (v3) {};
\draw[-latex](4.9,2.35) -- (5.4,2.1) ;
\draw (5.4,2.1) -- (5.4,1.6);
\draw (4.9,3.1) -- (4.9,2.1);
\draw (4.8,3.1)--(4.8,2.1);
\draw (4.4,2.6) -- (4.8,2.6);
\draw (7.3,2.6) node (v7) {} to [inductor={}] (9.5,2.6) node (v8) {};
\draw  (6.3,2.8) rectangle (7.3,2.4);
\draw (5.8,2.6) -- (6.3,2.6); 
\draw (7.3,2.6) -- (7.3,2.6); 
\draw (9.5,2.6) -- (10.4,2.6) node (v14) {};

\draw [-latex](-1.5,2.6) -- (-0.75,2.6);  
\draw [dashed,-latex,rounded corners = 3, black!50] (1.7,4) rectangle (-3.6,1.3);

\node at (-1,3.1) {$i_{\mathrm{dc},i}$};
\node at (0.6,2.6) {$G_{\mathrm{dc}}$};
\node at (2.36,2.35) {$C_{\mathrm{dc}}$};
\node at (3.3,3.2) {$+$};
\node at (3.3,2) {$-$};
\node [black!50] at (3.65,2.6) {$v_{\mathrm{dc},i}$};
\node at (6.8,3.1) {$R_{\mathrm{f}}$};
\node at (8.4,3.1) {$L_{\mathrm{f}}$};

\fill[black](2.9,1.6) node (v9) {} circle (0.5 mm); 
\fill[black](1.35,3.6) circle (0.5 mm); 
\fill[black](1.35,1.6) circle (0.5 mm); 
\draw [-latex](2.9,0.4) -- (1.7,0.4);
\draw [rounded corners = 3,-latex] (-2.6,0.8) rectangle (1.7,0);
\draw [-latex](-2.6,0.4) -- (-3.8,0.4) -- (-3.8,2.2)--(-3.8,2.6) -- (-3.1,2.6);
\node  at (-0.5,0.4) {dc-voltage control};
\node  at (2.3,0.75) {$v_{\mathrm{dc},i}$};
\node [black!50] at (-0.95,4.4) {dc energy source model};

\node at (4.9,4.4) {power};
\node at (4.9,4.1) {converter $i$};


\draw  (10.75,2.6) ellipse (0.35 and 0.35);
\draw (11.15,2.6) ellipse (0.35 and 0.35); 
\draw (11.45,2.6) -- (13.25,2.6);
\node at (10.85,3.25) {LV/MV};


\draw [thick](12.85,3.5) -- (12.85,1.7);
\node at (13.55,1.7) {PCC};
\draw[dotted] (13.25,2.6) -- (14.15,2.6);







\fill[black!50](12.35,2.6) node (v12) {} circle (1 mm); 


\draw[-latex, black!50] (12.35,2.6) -- (12.35,4.2);



\node [black!50] at (12.35,4.4) {$p_i, q_i$};

\draw  [-latex, black!50](12.65,2.3) -- (12.65,1.1);

\node [black!50] at (12.15,1.8) {$v_\mathrm{pcc}$};


\draw [-latex](5,0.7) -- (5,1.4);
\draw  (3.6,0.7) rectangle (6.4,-0.1);
\node at (5,0.3) {modulation};
\draw  (4.5,-0.8) rectangle (5.5,-1.6);
\draw (4.5,-1.6) -- (5.5,-0.8);
\node [scale=0.7] at (4.82,-0.99) {abc};
\node  [scale=0.7] at (5.2,-1.4) {dq};
\draw[-latex] (5,-0.8) -- (5,-0.1);


\draw[-latex] (7.4,-1.2) -- (5.5,-1.2);








\draw [-latex,dashed, backgroundgreen](6,-3.6) -- (5.3,-3.6) node (v15) {} -- (5.3,-1.6);
\draw [fill=backgroundgreen!15, rounded corners = 3] (6,-2.7) rectangle (7.8,-4.6);
\node at (6.9,-3.2) {current};
\node at (6.9,-3.6) {control};
\node at (6.9,-4.15) {(PI)};


\draw[dashed, backgroundgreen,-latex]  (6,-6.6)-- (4.7,-6.6)--(4.7,-1.6)  ;


\draw [rounded corners = 3, fill = backgroundgreen!15] (8.4,-5) rectangle (14,-2.3);
\draw  (8.6,-3.9) rectangle (9.4,-4.5);
\node at (9,-4.2) {PI};



\draw [fill = backgroundgreen!40]  (10.2,-3.8) rectangle (13.5,-4.6);
\node [scale=0.95] at (11.9,-4.2) {$m_i^\mathrm{vq}\hspace{-0.3mm}(s)T_\mathrm{des}^\mathrm{qv}\hspace{-0.3mm}(s)^{\hspace{-0.3mm}-\hspace{-0.3mm}1}$};

\draw[-latex] (10.2,-4.2) -- (9.4,-4.2) node (v17) {};
\draw[-latex] (15.6,-4.2) -- (13.5,-4.2);




\node at (6.2,-0.9) {$\theta_{\mathrm{pll},i}$};




\draw [-latex](9,-5.2) -- (9,-4.5);

\node at (9.5,-5.3) {$\Delta q_i$};
\node at (14.9,-3.8) {$|\Delta v_\mathrm{pcc}|$};
\draw [-latex](6.9,-1.2) node (v11) {} -- (6.9,-2) -- (6.9,-2.7);
\fill[black](2.9,3.6) circle (0.5 mm); 

\draw [-latex](6.9,-5.2) -- (6.9,-4.6);
\draw[fill = backgroundgreen!15, rounded corners = 3]  (6,-5.9) rectangle (9.4,-7.3);
\node at (7.7,-6.3) {$\mathcal{H}_\infty$ matching};
\node at (7.7,-6.8) {controller};
\draw [-latex](10.5,-6.6) -- (9.4,-6.6);

\node at (10.9,-6.6) {$i_i$};


\draw[-latex,black!50] (9.2,2.4) -- (10.2,2.4);
\node  [black!50] at (9.6,2.1) {$i_i$};
\draw [-latex](10.6,-7.1) -- (9.4,-7.1);
\node at (12.5,-7.1) {$p_i,q_i,\omega_{\mathrm{pll},i}, v_\mathrm{pcc}$};
\node at (6.9,-5.4) {$v_\mathrm{pcc}, i_i$};

\draw [-latex](10.5,-6.1) -- (9.4,-6.1);
\node at (11.2,-6.1) {$\theta_{\mathrm{pll},i}$};
\node [backgroundgreen,rotate=90,scale=0.75] at (4.5,-2.8) {option B};
\node  [backgroundgreen,rotate=90,scale=0.75] at (5.1,-2.8) {option A};
\draw  (7.4,-0.7) rectangle (9,-1.7);
\node at (8.2,-1.2) {PLL};
\node at (14.9,-2.8) {$\Delta \omega_{\mathrm{pll},i}$};
\draw [-latex](9.9,-1.2) -- (9,-1.2);
\node at (9.7,-0.9) {$v_\mathrm{pcc}$};
\draw[-latex] (6.9,-1.2)-- (6.9,-0.2) -- (8.2,-0.2) -- (8.2,-0.7);
\fill[black] (6.9,-1.2) {} circle (0.5 mm); ;

\draw[fill=backgroundgreen!40]  (10.2,-2.7) rectangle (13.5,-3.5);
\node [scale=0.95] at (11.9,-3.1) {$m_i^\mathrm{fp}\hspace{-0.3mm}(s)T_\mathrm{des}^\mathrm{pf}\hspace{-0.3mm}(s)^{\hspace{-0.3mm}-\hspace{-0.3mm}1}$};
\draw  (8.6,-2.8) rectangle (9.4,-3.4);
\node at (9,-3.1) {PI};
\draw[-latex] (10.2,-3.1) -- (9.4,-3.1);

\draw [-latex](9,-2.1) -- (9,-2.8);
\draw [-latex](15.6,-3.1) -- (13.5,-3.1); 
\draw[-latex] (8.6,-3.1) -- (7.8,-3.1);
\draw[-latex] (8.6,-4.2) -- (7.8,-4.2);

\node at (9.5,-2) {$\Delta p_i$};
\end{tikzpicture}}

==> Figures/converter_model_options_gform.tex <==
\resizebox {1\columnwidth} {!} {
\usetikzlibrary{circuits.ee.IEC}
\tikzstyle{roundnode} =[circle, draw=black!60, fill=hydro!5, scale = 0.5]
\begin{tikzpicture}[circuit ee IEC,scale=0.45, every node/.style={scale=0.64}]
\draw (-3.1,3.2) rectangle (-1.5,2);
\node at (-2.3,2.6) {$\frac{1}{\tau_{\mathrm{dc}}s+1}$};
\draw  (-0.4,2.6) ellipse (0.35 and 0.35);
\draw [-latex](-0.4,2.3) node (v2) {} -- (-0.4,2.9) node (v1) {};
\draw(-0.4,2.9)-- (-0.4,3.6) -- (1.35,3.6) node (v3) {} -- (1.35,3.1);
\draw  (1.15,3.1) rectangle (1.55,2.1);
\draw (1.35,2.1) -- (1.35,1.6) node (v4) {} -- (-0.4,1.6) -- (-0.4,2.3); 
\draw (1.35,3.6)-- (2.9,3.6) node (v5) {}--(2.9,2.65);
\draw (2.9,2.55) -- (2.9,1.6) node (v6) {} -- (1.35,1.6) ; 
\draw (2.65,2.65) -- (3.15,2.65);
\draw (2.65,2.55) -- (3.15,2.55); 
\draw (2.9,3.6) -- (4.2,3.6);
\draw (2.9,1.6) -- (4.2,1.6);
\draw  (4.2,3.8) node (v13) {} rectangle (5.8,1.4);
\draw (5.4,3.4) -- (5.4,3.1) -- (4.9,2.85) node (v3) {};
\draw[-latex](4.9,2.35) -- (5.4,2.1) ;
\draw (5.4,2.1) -- (5.4,1.6);
\draw (4.9,3.1) -- (4.9,2.1);
\draw (4.8,3.1)--(4.8,2.1);
\draw (4.4,2.6) -- (4.8,2.6);
\draw (7.3,2.6) node (v7) {} to [inductor={}] (9.5,2.6) node (v8) {};
\draw  (6.3,2.8) rectangle (7.3,2.4);
\draw (5.8,2.6) -- (6.3,2.6); 
\draw (7.3,2.6) -- (7.3,2.6); 
\draw (9.5,2.6) -- (11.15,2.6) node (v14) {};
\fill[black](9.8,2.6) node (v10) {}circle (0.5 mm); 
\draw [-latex](-1.5,2.6) -- (-0.75,2.6);  
\draw [dashed,-latex,rounded corners = 3, black!50] (1.7,4) rectangle (-3.6,1.3);

\node at (-1,3.1) {$i_{\mathrm{dc},i}$};
\node at (0.6,2.6) {$G_{\mathrm{dc}}$};
\node at (2.36,2.35) {$C_{\mathrm{dc}}$};
\node at (3.3,3.2) {$+$};
\node at (3.3,2) {$-$};
\node [black!50] at (3.65,2.6) {$v_{\mathrm{dc},i}$};
\node at (6.8,3.1) {$R_{\mathrm{f}}$};
\node at (8.4,3.1) {$L_{\mathrm{f}}$};
\fill[black](6.5,-2) circle (0.5 mm); 
\fill[black](2.9,1.6) node (v9) {} circle (0.5 mm); 
\fill[black](1.35,3.6) circle (0.5 mm); 
\fill[black](1.35,1.6) circle (0.5 mm); 
\draw [-latex](2.9,0.4) -- (1.7,0.4);
\draw [rounded corners = 3,-latex] (-2.6,0.8) rectangle (1.7,0);
\draw [-latex](-2.6,0.4) -- (-3.8,0.4) -- (-3.8,2.2)--(-3.8,2.6) -- (-3.1,2.6);
\node  at (-0.5,0.4) {dc-voltage control};
\node  at (2.3,0.75) {$v_{\mathrm{dc},i}$};
\node [black!50] at (-0.95,4.4) {dc energy source model};

\node at (4.9,4.4) {power};
\node at (4.9,4.1) {converter $i$};


\draw  (11.5,2.6) ellipse (0.35 and 0.35);
\draw (11.9,2.6) ellipse (0.35 and 0.35); 
\draw (12.2,2.6) -- (14,2.6);
\node at (11.6,3.25) {LV/MV};


\draw [thick](13.6,3.5) -- (13.6,1.7);
\node at (14.3,1.7) {PCC};
\draw[dotted] (14,2.6) -- (14.9,2.6);
\draw (9.55,1.7) -- (10.05,1.7);
\draw (9.55,1.8) -- (10.05,1.8);
\draw (9.8,2.6)  -- (9.8,1.8); 
\draw (9.8,1.7) -- (9.8,1);
\draw (9.7,1) -- (9.9,1);
\node at (10.4,1.4) {$C_{\mathrm{f}}$};

\fill[black!50](13.1,2.6) node (v12) {} circle (1 mm); 


\draw[-latex, black!50] (13.1,2.6) -- (13.1,4.2);



\node [black!50]at (13.1,4.4) {$p_i, q_i$};
\draw [-latex, black!50] (9.3,2.3) -- (9.3,1.1);
\draw  [-latex, black!50](13.4,2.3) -- (13.4,1.1);
\node  [black!50] at (9,1.8) {$v_i$};
\node [black!50] at (12.9,1.8) {$v_\mathrm{pcc}$};


\draw [-latex](5,0.7) -- (5,1.4);
\draw  (3.6,0.7) rectangle (6.4,-0.1);
\node at (5,0.3) {modulation};
\draw  (4.5,-0.8) rectangle (5.5,-1.6);
\draw (4.5,-1.6) -- (5.5,-0.8);
\node [scale=0.7] at (4.82,-0.99) {abc};
\node  [scale=0.7] at (5.2,-1.4) {dq};
\draw[-latex] (5,-0.8) -- (5,-0.1);
\draw  (6.7,-0.7) rectangle (7.3,-1.7);
\node [scale =1.2]at (7,-1.2) {$\tfrac{1}{s}$};
\draw[-latex] (6.7,-1.2) -- (5.5,-1.2);

\draw [-latex](8.1,-1.2) -- (7.3,-1.2);
\node [roundnode] at (8.2,-1.2) {};
\draw [-latex](8.2,-0.3) -- (8.2,-1.1); 
\draw [-latex](9.2,-1.2) -- (8.3,-1.2);
\draw [-latex, fill = hydro!40] (10.8,-0.7) rectangle (14.3,-1.7);
\node [scale=0.95] at (12.6,-1.2) {$m_i^\mathrm{fp}(s)^{\hspace{-0.3mm}-\hspace{-0.3mm}1}T_\mathrm{des}^\mathrm{pf}(s)$}; 
\draw [-latex](15.5,-1.2) -- (14.3,-1.2); 
\draw [-latex,dashed, hydro](5.6,-3.6) -- (5.3,-3.6) node (v15) {} -- (5.3,-1.6);
\draw [fill=hydro!15, rounded corners = 3] (5.6,-2.7) rectangle (7.4,-4.5);
\node at (6.5,-3.1) {current};
\node at (6.5,-3.5) {control};
\node at (6.5,-4.05) {(PI)};
\draw [fill=hydro!15, rounded corners = 3] (8,-2.7) rectangle (9.8,-4.5);
\node at (8.9,-3.1) {voltage};
\node at (8.9,-3.5) {control};
\node at (8.9,-4.05) {(PI)};

\draw[dashed, hydro,-latex]  (5.6,-6.6)-- (4.7,-6.6)--(4.7,-1.6)  ;

\draw[-latex] (8,-3.6) -- (7.4,-3.6);
\draw [rounded corners = 3, fill = hydro!15] (10.3,-4.5) rectangle (15.5,-2.7);
\draw  (10.6,-3.3) rectangle (11.3,-3.9);
\node at (10.95,-3.6) {PI};
\draw [-latex](10.6,-3.6) -- (9.8,-3.6);


\draw [fill = hydro!40]  (11.9,-3.1) rectangle (15.3,-4.1);
\node [scale=0.95] at (13.65,-3.6) {$m_i^\mathrm{vq}\hspace{-0.3mm}(s)T_\mathrm{des}^\mathrm{qv}\hspace{-0.3mm}(s)^{\hspace{-0.3mm}-\hspace{-0.3mm}1}$};

\draw[-latex] (11.9,-3.6) -- (11.3,-3.6) node (v17) {};
\draw[-latex] (16.6,-3.6) -- (15.5,-3.6);

\draw  (9.2,-0.9) rectangle (9.9,-1.5);
\node at (9.55,-1.2) {$2\pi$};
\draw [-latex](10.8,-1.2) -- (9.9,-1.2);
\node at (6.2,-0.9) {$\theta_i$};
\node at (8.6,-0.4) {$\omega_0$};
\node at (8.9,-1) {$-$};
\node at (8.6,-0.8) {+};
\node at (15,-0.85) {$\Delta p_i$};
\draw [-latex](11,-5.2) -- (11,-3.9);


\node at (11.6,-5.1) {$\Delta q_i$};
\node at (16.35,-3.2) {$|\Delta v_\mathrm{pcc}|$};
\draw [-latex](6.2,-1.2) -- (6.2,-2) node (v16) {} -- (8.9,-2) -- (8.9,-2.7);
\fill[black](2.9,3.6) circle (0.5 mm); 
\draw [-latex](6.5,-2) -- (6.5,-2.7);
\draw [-latex](6.5,-5.2) -- (6.5,-4.5);
\draw [-latex] (8.9,-5.2) -- (8.9,-4.5);
\draw[fill = hydro!15, rounded corners = 3]  (5.6,-5.9) rectangle (9,-7.3);
\node at (7.3,-6.3) {$\mathcal{H}_\infty$ matching};
\node at (7.3,-6.8) {controller};
\draw [-latex](10.1,-6.6) -- (9,-6.6);

\node at (11.2,-6.6) {$i_{\mathrm{c},i},i_i, v_i$};
\draw[-latex, black!50] (7.6,2.4) -- (8.6,2.4);
\node [black!50]at (8,2.1) {$i_{\mathrm{c},i}$};
\draw[-latex,black!50] (10,2.4) -- (11,2.4);
\node  [black!50] at (10.4,2.1) {$i_i$};
\draw [-latex](10.2,-7.1) -- (9,-7.1);
\node at (11.1,-7.1) {$q_i, v_\mathrm{pcc}$};
\node at (7.3,-5.1) {$v_i, i_{\mathrm{c},i}$};
\node at (9.55,-5.1) {$i_{i},v_i$};
\draw [-latex](10.1,-6.1) -- (9,-6.1);
\node at (10.5,-6.1) {$\theta_i$};
\node [hydro,rotate=90,scale=0.75] at (4.5,-2.8) {option B};
\node  [hydro,rotate=90,scale=0.75] at (5.1,-2.8) {option A};
\end{tikzpicture}}

==> Figures/flowchart.tex <==
\resizebox {1\columnwidth} {!} {


\begin{tikzpicture}[scale=1,every node/.style={scale=0.7}]
\tikzstyle{roundnode}=[circle,draw=black!60,fill=black!5,scale=0.75]
\draw [top color=hydro!30, bottom color=white, color=white] (-1.2,-1.8) rectangle (6.9,1.6);
\draw  [top color=white, bottom color = black!25,color=white] (-1.2,-1.8) rectangle (6.9,-5.6);
\draw  [rounded corners,fill=hydro!15](-1.1,1.5) rectangle (6.8,-0.05);
\draw [rounded corners,fill=black!15] (0.8,-3.5) rectangle (4.9,-4.7);
\draw [rounded corners,fill=black!15] (1,-5) rectangle (4.7,-5.5);
\draw [rounded corners,fill=black!15] (-0.35,-2) rectangle (6.05,-3.2);
\draw  [rounded corners,hydro,fill=hydro!15](-1,1.4) rectangle (2.1,0.05);
\draw [rounded corners,fill=hydro!15] (1,-0.35) rectangle (4.7,-1.6);

\node [hydro] at (0.55,0.9) {$\Delta f_\mathrm{pcc}(s) = T_\mathrm{des}^\mathrm{pf}(s)\Delta p_\mathrm{pcc}(s)$};
\node [hydro] at (0.55,0.5) {$\Delta v_\mathrm{pcc}(s)=T_\mathrm{des}^\mathrm{qv}(s)\Delta q_\mathrm{pcc}(s)
$};

\draw[black!50,fill=black!50] (4.4,-3.8) -- (4.6,-3.6) -- (4.5,-3.6) -- (4.5,-3.3) -- (4.3,-3.3) -- (4.3,-3.6) -- (4.2,-3.6) -- (4.4,-3.8) ;
\draw[black!50,fill=black!50] (4.4,-0.65) -- (4.6,-0.45) -- (4.5,-0.45) -- (4.5,-0.15) -- (4.3,-0.15) -- (4.3,-0.45) -- (4.2,-0.45) -- (4.4,-0.65) ;
\draw[black!50,fill=black!50] (4.4,-5.3) -- (4.6,-5.1) -- (4.5,-5.1) -- (4.5,-4.8) -- (4.3,-4.8) -- (4.3,-5.1) -- (4.2,-5.1) -- (4.4,-5.3) ;
\draw[black!50,fill=black!50] (4.4,-2.3) -- (4.6,-2.1) -- (4.5,-2.1) -- (4.5,-1.7) -- (4.3,-1.7) -- (4.3,-2.1) -- (4.2,-2.1) -- (4.4,-2.3) ;
\node at (2.9,-2.5) {$
T_\mathrm{des}^\mathrm{pf}(s)^{-1}
=
\sum_{i\in \mathcal{F}_\mathrm{orm}}m_i^\mathrm{fp}(s)T_\mathrm{des}^\mathrm{pf}(s)^{-1}
\stackrel{!}{=} 
\sum_{i\in \mathcal{F}_\mathrm{orm}} T_i^\mathrm{pf}(s)^{-1}$};
\node at (2.8,-2.9) {$
T_\mathrm{des}^\mathrm{qv}(s)^{-1}
=
\sum_{i\in \mathcal{F}_\mathrm{orm}}m_i^\mathrm{vq}(s)T_\mathrm{des}^\mathrm{qv}(s)^{-1}
\stackrel{!}{=}
\sum_{i\in \mathcal{F}_\mathrm{orm}} T_i^\mathrm{vq}(s)
$};

%\node at (5.4,-2.8) {$\rightarrow (16)$};


\node at (2.3,-4) {$T_i^\mathrm{pf}(s)\stackrel{!}{=}m_i^\mathrm{fp}(s)^{-1}T_\mathrm{des}^\mathrm{pf}(s)$};
\node at (2.3,-4.4) {$T_i^\mathrm{vq}(s)\stackrel{!}{=}m_i^\mathrm{vq}(s)T_\mathrm{des}^\mathrm{qv}(s)^{-1}$};
\node at (4.3,-4.2) {$\forall i\in\mathcal{F}_\mathrm{orm}$};

\node [scale=0.8,hydro] at (0.55,1.2) {aggregate DVPP specification \eqref{eq:aggregate_specification}};
\node[scale=0.8] at (2.8,-5.25) {local matching control [3]};

\node [scale=0.8] at (2.8,-2.2) {disaggregation via ADPFs \eqref{eq:disaggregation}};
\node [scale=0.8] at (2.8,-3.7) {local matching conditions \eqref{eq:matching_conditions}};

%\node at (1.5,0.8) {$\rightarrow (1)$};
\draw  [rounded corners,fill=hydro!15](2.2,1.4) rectangle (6.7,0.05);
\node [scale=0.8] at (4.45,1.2) {aggregated DVPP dynamics \eqref{eq:coherent_dynamics_PCC}, \eqref{eq:aggregate_reactive_power_control}};

\node at (4.45,0.8) {$\Delta f_\mathrm{pcc}(s)\approx \left(\textstyle\sum_{i\in\mathcal{F}_\mathrm{orm}}\hspace{-1mm}T_i^\mathrm{pf}(s)^{-1} \right)^{-1}\hspace{-3mm}\Delta p_\mathrm{pcc}(s)$};
\node at (4.15,0.37) {$\Delta q_\mathrm{pcc}(s) \approx \textstyle\sum_{i\in\mathcal{F}_\mathrm{orm}}\hspace{-1mm}T_i^\mathrm{vq}(s)\Delta v_\mathrm{pcc}(s)$};
%\node at (6.3,0.95) {$\rightarrow (7)$};
%\node at (6.1,0.55) {$\rightarrow (13)$};


\node [scale=0.8] at (2.8,-0.55) {aggregation conditions \eqref{eq:aggregation_condition_frequency}, \eqref{eq:aggregation_condition_voltage}};
\node at (2.74,-0.9) {$ \left(\textstyle\sum_{i\in\mathcal{F}_\mathrm{orm}}\hspace{-1mm}T_i^\mathrm{pf}(s)^{-1} \right)^{-1}\hspace{-1mm}\stackrel{!}{=}T_\mathrm{des}^\mathrm{pf}(s)$};


\node at (3.2,-1.32) {$ \textstyle\sum_{i\in\mathcal{F}_\mathrm{orm}}\hspace{-1mm}T_i^\mathrm{vq}(s)\stackrel{!}{=}T_\mathrm{des}^\mathrm{qv}(s)^{-1}$};



%\node at (4.1,-0.75) {$\rightarrow (8)$};
%\node at (4.4,-1.2) {$\rightarrow (14)$};

\draw[dashed] (-1.2,-1.8) node (v1) {} -- (6.9,-1.8);



%\draw[-latex] (7.2,1.3) -- (7.2,-1.7);
%\node [rotate=90,scale=0.9] at (7,-0.2) {aggregation of grid-form. DERs};
%\draw[-latex] (7.2,-1.9) -- (7.2,-5.4);
%\node[rotate=90,scale=0.9] at (7,-3.7) {adaptive divide \& conquer strategy [3]};
\node [hydro,scale=0.8] at (6.1,-1.4) {aggregation of};
\node  [hydro,scale=0.8] at (6.1,-1.6) {grid-form.DERs};

\node [black!80,scale=0.8] at (6.1,-5) {adaptive};
\node  [black!80,scale=0.8] at (6.1,-5.2) {divide \& conquer};
\node [black!80,scale=0.8] at (6.1,-5.4) {strategy, cf. [3]};
\node [hydro, scale = 0.65] at (0.55,0.2) {(provided by DVPP operator)};
\end{tikzpicture}


}

==> Figures/spatially_distributed_DVPP.tex <==
\usetikzlibrary{circuits.ee.IEC}
\usetikzlibrary{arrows}
\resizebox {\columnwidth} {!} { % line included by Florian

\begin{tikzpicture}[circuit ee IEC,scale=0.8, every node/.style={scale=0.6}]



\draw  plot[rotate= -30,smooth, tension=.7,scale=1] coordinates {(-5.7134,-0.6) (-5.2134,-0.95) (-4.0134,-0.85)(-2.4134,0.25)(-0.1334,0.05)(0.4066,0.15)};
\draw  plot[smooth, tension=.7,scale=1.4] coordinates {(-1.5762,0.2667) (-1.7114,0.3) (-1.9114,0.32) (-2.2762,0.2667)(-2.719,0.0667) (-3.2,-0.25) (-3.35,-0.75) (-2.819,-1.2333) (-2.5429,-1.5) (-1.8429,-1.6) (-1.3762,-1.0333) (-0.9834,-0.7333) (-0.9762,-0.3333) (-1.1762,-0.0333) (-1.3762,0.1667) (-1.5762,0.2667)};
\draw  (-0.86,-0.22) ellipse (0.15 and 0.15);
\draw  (-0.66,-0.17) ellipse (0.15 and 0.15);
\draw  (-4.42,0.64) ellipse (0.15 and 0.15);
\draw  (-4.4,0.42) ellipse (0.15 and 0.15);
\draw (-4.52,1.42) -- (-4.44,0.78);
\draw (-4.36,0.26) -- (-4.3,-0.22) node (v1) {};
\draw (-1.4,-0.4) node (v2) {} -- (-1.01,-0.28);
\draw (-0.53,-0.12) -- (0,0.06);
\draw  [very thick](-4.2998,-0.48) -- (-4.2998,-0.92);
\draw (-1.4,-0.4)  -- (-1.7,-0.4);
\draw  [very thick](-1.7198,-0.2) -- (-1.7198,-0.58);
\draw [very thick] (-3.7798,-0.12) -- (-3.7798,-0.48);
\draw [very thick] (-3.2798,0.06) -- (-2.8398,0.06); 
\draw  [very thick](-3.6398,-1.34) -- (-3.6398,-1.76);
\draw  [very thick](-3.3198,-0.92) -- (-2.8198,-0.92); 
\draw [very thick] (-2.8798,-0.4) -- (-2.4598,-0.4);
\draw  [very thick](-2.9598,-1.72) -- (-2.9598,-2.16);
\draw [very thick](-2.5198,-1.14) -- (-2.5198,-1.54); 
\draw (-4.2998,-0.62) -- (-4.1998,-0.62) -- (-3.8798,-0.3) -- (-3.7798,-0.3) node (v6) {};
\draw (-3.7798,-0.22) node (v8) {} -- (-3.6398,-0.22) -- (-3.1598,-0.04) -- (-3.1598,0.06) -- (-2.9798,0.06) -- (-2.9798,-0.04) -- (-2.7798,-0.3) -- (-2.7798,-0.4);
\draw (-3.7798,-0.38) -- (-3.6398,-0.38) -- (-3.1798,-0.8) -- (-3.1798,-0.9) node (v3) {};
\draw (-4.2998,-0.78) -- (-4.1998,-0.78) -- (-3.6998,-1.54) -- (-3.6398,-1.54);
\draw (-3.6398,-1.46) -- (-3.5398,-1.46) -- (-3.1798,-1.02) --(-3.1798,-0.9) ; 
\draw (-2.5198,-1.32) -- (-2.4198,-1.32) -- (-1.7998,-0.46) -- (-1.7198,-0.46); 
\draw (-2.5798,-0.38) -- (-2.5798,-0.3) -- (-1.7198,-0.3);
\draw (-3.6398,-1.62) -- (-3.5398,-1.62) -- (-3.0198,-1.94) -- (-2.9598,-1.94) node (v4) {};
\draw (-2.9598,-0.92) -- (-2.9598,-1.02) -- (-2.6398,-1.24) -- (-2.5198,-1.24);
\draw [fill =SC] (-2.8198,-1.82) rectangle (-2.4798,-2.06);
\draw (-2.9598,-1.94) -- (-2.8198,-1.94);
\draw  [fill = battery](-4.0798,-0.58) rectangle (-3.7598,-0.82);
\draw [fill = wind] (-1.6398,-0.58) rectangle (-1.3998,-0.9);
\draw  [fill = STATCOM](-3.0398,-1.36) rectangle (-2.6798,-1.6);
\draw [fill = PV] (-2.8398,-0.56) rectangle (-2.4998,-0.8);
\draw  (-4.2998,-0.7) node (v9) {}  -- (-4.0798,-0.7);
\draw (-2.6798,-0.42) -- (-2.6798,-0.56);
\draw (-1.7198,-0.5) -- (-1.5398,-0.5) -- (-1.5398,-0.58);
\draw (-2.6798,-1.46) -- (-2.5198,-1.46);
\draw  [fill=SC](-2.7998,0.34) rectangle (-2.4798,0.12);
\draw (-3.0798,0.08) -- (-3.0798,0.24) -- (-2.7998,0.24);
\draw[-latex](-3.7798,-0.3)-- (-3.3798,-0.3);
\draw[-latex] (-2.5198,-1.4) -- (-2.3798,-1.4) -- (-2.3798,-1.76);
\draw [-latex](-2.8998,0.06) -- (-2.8998,-0.04) -- (-2.4598,-0.04);
\node at (-5,0.5) {POC 1};
\draw [very thick] (-1.23,-0.18) -- (-1.13,-0.48);
\node at (-0.6,-0.6) {POC $r$};
\node [scale = 1.2] at (-2.61,2.16) {remaining};
\node  [scale = 1.2] at (-1.96,1.86) {power system};
\draw [very thick](-4.62,0.92) -- (-4.3,0.96);
\node at (-1.36,-1.94) {DVPP area};
\draw [very thick](-4.48,0.1) -- (-4.18,0.14);
\draw[very thick] (-0.43,0.08) -- (-0.33,-0.22);






\draw  plot[smooth, tension=.7] coordinates {(-4.84,-1.8) (-4.7159,-1.524) (-4.46,-1.7) (-4.1759,-1.324)};
\node at (-4.62,-2.1) {$R/X\approx$ const.};



\draw (-3.7798,-0.22)-- (-4.04,-0.22) -- (-4.3,-0.22);
\draw[-latex] (-4.2998,-0.7) -- (-4.45,-0.7) -- (-4.45,-1.15);








\node [scale = 1.5] at (0.6,-0.8) {$\approx$};

\draw [dashed, rounded corners = 3, color = black!50, fill = black!5] (2.4,-0.4) rectangle (3.94,-1.49);
\draw  (2.64,-0.59) rectangle (3.7,-1.3);
\node[scale=0.8] at (1.91,-0.75) {$\displaystyle\sum_{j=1}^r\hspace{-1.2mm}\Delta p'_{\mathrm{poc},j}$};
\node[scale=0.8] at (4.32,-0.75) {$\Delta f_{\mathrm{poc},j}$};
\draw[-latex] (1.95,-0.95) -- (2.65,-0.95);
\node at (3.2,-0.95) {$T_\mathrm{des}^\mathrm{p'f}(s)$};
\node [color=black!50] at (3.2,-0.2) {DVPP};
\draw[-latex] (3.7,-0.95) -- (4.3,-0.95);


\draw  plot[rotate= -30,smooth, tension=.7,scale=1] coordinates {(-0.5172,2.4) (-0.0172,2.05) (1.1828,2.15)(2.7828,3.25)(5.0628,3.05)(5.6028,3.15)};
\draw  plot[smooth, tension=.7,scale=1.4] coordinates {(2.7096,0.2667) (2.5744,0.3) (2.3744,0.32) (2.0096,0.2667)(1.5668,0.0667) (1.05,-0.25) (0.95,-0.75) (1.4668,-1.2333) (1.7429,-1.5) (2.4429,-1.6) (2.9096,-1.0333) (3.3024,-0.7333) (3.3096,-0.3333) (3.1096,-0.0333) (2.9096,0.1667) (2.7096,0.2667)};
\draw  (5.14,-0.22) ellipse (0.15 and 0.15);
\draw  (5.34,-0.17) ellipse (0.15 and 0.15);
\draw  (1.58,0.64) ellipse (0.15 and 0.15);
\draw  (1.6,0.42) ellipse (0.15 and 0.15);
\draw (1.48,1.42) -- (1.56,0.78);
\draw (1.64,0.26) -- (1.7,-0.15) node (v1) {};
\draw (4.6,-0.4) node (v2) {} -- (4.99,-0.28);
\draw (5.47,-0.12) -- (6,0.06);

\node at (1,0.5) {POC 1};
\draw [very thick] (4.77,-0.18) -- (4.87,-0.48);
\node at (5.4,-0.6) {POC $r$};
\node [scale = 1.2] at (3.39,2.16) {remaining};
\node  [scale = 1.2] at (4.04,1.86) {power system};
\draw [very thick](1.38,0.92) -- (1.7,0.96);
\node at (4.64,-1.94) {DVPP area};
\draw [very thick](1.52,0.1) -- (1.82,0.14);
\draw[very thick] (5.57,0.08) -- (5.67,-0.22);















\draw (-2.3,1.48) -- (-2.35,1.05);
\draw[dotted] (-2.35,1.05) -- (-2.4,0.65);

\draw (3.7,1.48) -- (3.65,1.05);
\draw[dotted] (3.65,1.05) -- (3.6,0.65);
\end{tikzpicture}  


}

==> Figures/system_model_case_study_I.tex <==
\usetikzlibrary{arrows}
\resizebox {0.96\columnwidth} {!} {
\begin{tikzpicture}[scale=0.39, every node/.style={scale=0.62}]
	
	\draw(-16.45,30.3) -- (-8.45,30.3);
	\draw [ultra thick](-12.4,31) -- (-12.4,29.5);
	\draw [ultra thick](-18.5,31) -- (-18.5,29.5);
	
	\draw [ultra thick](-15.4,31) -- (-15.4,29.5);
	
	\draw [ultra thick](-6.3,31) -- (-6.3,29.5);
	
	\draw [ultra thick](-9.4,31) -- (-9.4,29.5);
	\draw[ultra thick] (-14.7,28.8) -- (-13.1,28.8);
	
	\draw [ultra thick](-11.7,28.8) -- (-10.1,28.8);
	\draw [ultra thick](-13.2,27) -- (-11.6,27);

	\fill[black] (-18.5,30.3)circle (0.7 mm); 
	\fill[black]  (-15.4,30.3)circle (0.7 mm); 
	\fill[black] (-12.4,30.3)circle (0.7 mm); 
	\fill[black]  (-9.4,30.3)circle (0.7 mm); 
	\fill[black] (-6.3,30.3) circle (0.7 mm); 
	
	
	\fill[black] (-10.4,28.8)circle (0.7 mm); 
	\fill[black] (-11.4,28.8)circle (0.7 mm); 
	\fill[black] (-13.4,28.8)circle (0.7 mm); 
	\fill[black] (-14.4,28.8)circle (0.7 mm); 
	\fill[black] (-12.9,27)circle (0.7 mm); 
	\fill[black] (-11.9,27)circle (0.7 mm); 
	\fill[black] (-12.4,27)circle (0.7 mm); 

	
	\node at (-18.5,31.5) {2};
	\node at (-15.4,31.5) {7};
	\node at (-12.4,31.5) {8};
	\node at (-9.4,31.5) {9};
	\node at (-6.3,31.5) {3};
	\node at (-15.2,28.8) {5};
	\node at (-9.6,28.8) {6};
	\node at (-11.1,27) {4};
	\node at (-15,26.6) {1};
	
	
	\node (v2) at (-15.4,29.8) {};
	\node at (-6.3,29.8) {};
	\draw (-15.4,29.8) -- (-14.4,29.8) -- (-14.4,28.8);
	\fill[black] (-15.4,29.8) circle (0.7 mm); 
	\draw (-13.4,28.8) -- (-13.4,28.1) -- (-12.9,27.7) -- (-12.9,27);
	\draw (-11.4,28.8) -- (-11.4,28.1) -- (-11.9,27.7) -- (-11.9,27);
	
	\draw (-12.4,27) -- (-12.4,25.4) node (v1) {}-- (-13.35,25.4);
	\draw (-9.4,29.8) -- (-10.4,29.8) -- (-10.4,28.8);
	\fill[black] (-9.4,29.8) circle (0.7 mm); 
	\draw [-latex](-12.4,29.8) -- (-11.9,29.8) -- (-11.9,29);
	\fill[black] (-12.4,29.8) circle (0.7 mm); 
	\draw [-latex](-13.9,28.8) -- (-13.9,27.6);
	\fill[black](-13.9,28.8)circle (0.7 mm); 
	\draw [-latex](-10.9,28.8) -- (-10.9,27.6);
	\fill[black](-10.9,28.8)circle (0.7 mm); 
	
	
	%\draw [-latex] (-4.5,4) rectangle (-2.5,2.5);
	\draw[fill=black!20](-20,30.3) node (v3) {} circle (7 mm); 
	\draw(-17.2,30.3)  circle (3.5 mm); 
	\draw(-16.8,30.3)  circle (3.5 mm); 
	
	\draw  plot[smooth, tension=.7] coordinates {(-20.5,30.3) (-20.287,30.8) (v3) (-19.76,29.8) (-19.5,30.3)};
	
	%\node at (-3.5,3.25) {DVPP};
	\draw [fill=black!20](-5.1,30.3) node (v8) {} circle (7 mm); 
	\draw(-13.7,25.4)  circle (3.5 mm); 
	\draw(-14.1,25.4)  circle (3.5 mm); 
	\draw  plot[smooth, tension=.7] coordinates {(-5.69,30.3) (-5.4,30.8) (v8) (-4.8,29.8) (-4.53,30.3)};
	\draw(-7.7,30.3)  circle (3.5 mm); 
	\draw(-8.1,30.3)  circle (3.5 mm); 
	\draw (-19.3,30.3) -- (-17.55,30.3);
	\draw (-5.8,30.3) -- (-7.35,30.3);
	\draw (-14.45,25.4) -- (-15.7,25.4);
	

	
	\draw[fill=black!20](-16.4,25.5) node {} circle (7 mm); 
	%(-12.7,16.5)
	\draw  plot[smooth, tension=.7] coordinates {(-16.9,25.5) (-16.687,26)(-16.4,25.5)(-16.14,25) (-15.9,25.5)};
	\node at (-20,29.2) {SG 2};

	\node at (-5.2,29.2) {SG 3};

	\node at (-16.4,24.3) {SG 1};

	\draw [-latex](-9.4,30.7) -- (-10,30.7) -- (-10,31.5);
	
	
\draw  [rounded corners =3,dashed,black!50,fill=black!5](-24.6,28.5) rectangle (-20.4,24.8);
\draw [fill=wind_form!60] (-24.3,28.2) rectangle (-22.5,27.3);
\draw [fill=PV_form] (-24.3,27.1) rectangle (-22.5,26.2);
\draw [fill=battery_form!60] (-24.3,26) rectangle (-22.5,25.1);
\node at (-23.4,27.75) {wind};
\node  [scale=0.9] at (-23.4,26.65) {PV};
\node  [scale=0.9] at (-23.4,25.55) {BESS};
\draw (-20.7,26.7) node (v7) {} -- (-20.7,27.8) -- (-21.1,27.8);
\draw (-20.7,26.7) -- (-21.1,26.7) --(-20.7,26.7) node (v4) {}  -- (-20.7,25.5) -- (-21.1,25.5);
\node [color=black!50] at (-22.4,24.3) {grid-forming DVPP};
\draw[color=black!50] (-21,29.2) -- (-19.2,31.3);
\draw (-20.7,26.7) -- (-20.1,26.7) node (v5) {};
\draw[-latex] (-18.4,29.9) -- (-18,29.9) -- (-18,28.8);
\draw [dotted]  (-20.1,26.7) -- (-19.1,26.7) -- (-19.1,30) -- (-18.5,30);
\draw (-21.8,25.5)  circle (3 mm); 
\draw (-21.4,25.5)  circle (3 mm); 
\draw (-21.8,27.8)  circle (3 mm);
\draw (-21.4,27.8)  circle (3 mm);
\draw (-21.8,26.7)  circle (3 mm); 
\draw (-21.4,26.7)  circle (3 mm); 

\draw (-22.1,27.8) -- (-22.5,27.8);

\draw (-22.1,26.7) -- (-22.5,26.7);

\draw (-22.1,25.5) -- (-22.5,25.5);

\draw[ultra thick] (-15,26.2) -- (-15,24.7);

\end{tikzpicture}

}

==> Figures/system_model_case_study_II.tex <==
\usetikzlibrary{arrows}
\resizebox {0.96\columnwidth} {!} {
\begin{tikzpicture}[scale=0.39, every node/.style={scale=0.62}]
	


	\draw(-16.45,30.3) -- (-8.45,30.3);
	\draw [ultra thick](-12.4,31) -- (-12.4,29.5);
	\draw [ultra thick](-18.5,31) -- (-18.5,29.5);
	
	\draw [ultra thick](-15.4,31) -- (-15.4,29.5);
	
	\draw [ultra thick](-6.3,31) -- (-6.3,29.5);
	
	\draw [ultra thick](-9.4,31) -- (-9.4,29.5);
	\draw[ultra thick] (-14.7,28.8) -- (-13.1,28.8);
	
	\draw [ultra thick](-11.7,28.8) -- (-10.1,28.8);
	\draw [ultra thick](-13.2,27) -- (-11.6,27);

	\fill[black] (-18.5,30.3)circle (0.7 mm); 
	\fill[black]  (-15.4,30.3)circle (0.7 mm); 
	\fill[black] (-12.4,30.3)circle (0.7 mm); 
	\fill[black]  (-9.4,30.3)circle (0.7 mm); 
	\fill[black] (-6.3,30.3) circle (0.7 mm); 
	
	
	\fill[black] (-10.4,28.8)circle (0.7 mm); 
	\fill[black] (-11.4,28.8)circle (0.7 mm); 
	\fill[black] (-13.4,28.8)circle (0.7 mm); 
	\fill[black] (-14.4,28.8)circle (0.7 mm); 
	\fill[black] (-12.9,27)circle (0.7 mm); 
	\fill[black] (-11.9,27)circle (0.7 mm); 
	\fill[black] (-12.4,27)circle (0.7 mm); 

	
	\node at (-18.5,31.5) {2};
	\node at (-15.4,31.5) {7};
	\node at (-12.4,31.5) {8};
	\node at (-9.4,31.5) {9};
	\node at (-6.3,31.5) {3};
	\node at (-15.2,28.8) {5};
	\node at (-9.6,28.8) {6};
	\node at (-11.1,27) {4};
	\node at (-15,26.6) {1};
	
	
	\node (v2) at (-15.4,29.8) {};
	\node at (-6.3,29.8) {};
	\draw (-15.4,29.8) -- (-14.4,29.8) -- (-14.4,28.8);
	\fill[black] (-15.4,29.8) circle (0.7 mm); 
	\draw (-13.4,28.8) -- (-13.4,28.1) -- (-12.9,27.7) -- (-12.9,27);
	\draw (-11.4,28.8) -- (-11.4,28.1) -- (-11.9,27.7) -- (-11.9,27);
	
	\draw (-12.4,27) -- (-12.4,25.4) node (v1) {}-- (-13.35,25.4);
	\draw (-9.4,29.8) -- (-10.4,29.8) -- (-10.4,28.8);
	\fill[black] (-9.4,29.8) circle (0.7 mm); 
	\draw [-latex](-12.4,29.8) -- (-11.9,29.8) -- (-11.9,29);
	\fill[black] (-12.4,29.8) circle (0.7 mm); 
	\draw [-latex](-13.9,28.8) -- (-13.9,27.6);
	\fill[black](-13.9,28.8)circle (0.7 mm); 
	\draw [-latex](-10.9,28.8) -- (-10.9,27.6);
	\fill[black](-10.9,28.8)circle (0.7 mm); 
	
	
	%\draw [-latex] (-4.5,4) rectangle (-2.5,2.5);

	\draw(-17.2,30.3)  circle (3.5 mm); 
	\draw(-16.8,30.3)  circle (3.5 mm); 
	

	
	%\node at (-3.5,3.25) {DVPP};
	\draw [fill=black!20](-5.1,30.3) node (v8) {} circle (7 mm); 
	\draw(-13.7,25.4)  circle (3.5 mm); 
	\draw(-14.1,25.4)  circle (3.5 mm); 
	\draw  plot[smooth, tension=.7] coordinates {(-5.69,30.3) (-5.4,30.8) (v8) (-4.8,29.8) (-4.53,30.3)};
	\draw(-7.7,30.3)  circle (3.5 mm); 
	\draw(-8.1,30.3)  circle (3.5 mm); 
	\draw (-19.3,30.3) -- (-17.55,30.3);
	\draw (-5.8,30.3) -- (-7.35,30.3);
	\draw (-14.45,25.4) -- (-15.7,25.4);
	

	
	\draw[fill=black!20](-16.4,25.5) node {} circle (7 mm); 
	%(-12.7,16.5)
	\draw  plot[smooth, tension=.7] coordinates {(-16.9,25.5) (-16.687,26)(-16.4,25.5)(-16.14,25) (-15.9,25.5)};


	\node at (-5.2,29.2) {SG 3};

	\node at (-16.4,24.3) {SG 1};

	\draw [-latex](-9.4,30.7) -- (-10,30.7) -- (-10,31.5);
	
	


\draw[ultra thick] (-15,26.2) -- (-15,24.7);





	
	
\draw  [rounded corners =3,dashed,black!50,fill=black!5](-23.7,31.8) rectangle (-19.5,24.3);

\draw [fill=PV_foll] (-23.4,28) rectangle (-21.6,27);
\draw [fill=battery_form!60] (-23.4,26.8) rectangle (-21.6,25.8);
\draw [fill=battery_foll!60] (-23.4,25.6) rectangle (-21.6,24.6);
\node  [scale=0.9] at (-22.5,27.75) {PV};
\node [scale=0.75] at (-22.5,27.25) {(foll)};
\node  [scale=0.9] at (-22.5,26.55) {BESS};
\node  [scale=0.75] at (-22.5,26.05) {(form)};
\node  [scale=0.9] at (-22.5,25.35) {BESS};
\node  [scale=0.75] at (-22.5,24.85) {(foll)};
\draw (-19.8,26.3) node (v7) {} -- (-19.8,27.5) node (v6) {} -- (-20.2,27.5);
\draw (-19.8,26.3) -- (-20.2,26.3) --(-19.8,26.3) node (v4) {}  -- (-19.8,25) -- (-20.2,25);
\node [color=black!50] at (-21.5,23.8) {hybrid DVPP};
\draw (-20.9,25)  circle (3 mm); 
\draw (-20.5,25)  circle (3 mm); 
\draw (-20.9,27.5)  circle (3 mm);
\draw (-20.5,27.5)  circle (3 mm);
\draw (-20.9,26.3)  circle (3 mm); 
\draw (-20.5,26.3)  circle (3 mm); 

\draw (-21.2,27.5) -- (-21.6,27.5);

\draw (-21.2,26.3) -- (-21.6,26.3);
\draw[-latex] (-18.4,29.9) -- (-18,29.9) -- (-18,28.8);
\draw (-21.2,25) -- (-21.6,25);

\draw [fill=wind_form!60] (-23.4,31.6) rectangle (-21.6,30.6);
\draw [fill=wind_foll!60] (-23.4,30.4) rectangle (-21.6,29.4);
\draw [fill=PV_form] (-23.4,29.2) rectangle (-21.6,28.2);
\node at (-22.5,31.35) {wind};
\node  [scale=0.75] at (-22.5,30.85) {(form)};
\node at (-22.5,30.15) {wind};
\node [scale=0.75] at (-22.5,29.65) {(foll)};
\node  [scale=0.9] at (-22.5,28.95) {PV};
\node  [scale=0.75] at (-22.5,28.45) {(form)};
\draw (-19.8,29.9) node (v7) {} -- (-19.8,31.1) -- (-20.2,31.1);
\draw (-19.8,29.9) -- (-20.2,29.9) --(-19.8,29.9) node (v4) {}  -- (-19.8,28.7) node (v3) {} -- (-20.2,28.7);
\draw (-20.9,28.7)  circle (3 mm); 
\draw (-20.5,28.7)  circle (3 mm); 
\draw (-20.9,31.1)  circle (3 mm);
\draw (-20.5,31.1)  circle (3 mm);
\draw (-20.9,29.9)  circle (3 mm); 
\draw (-20.5,29.9)  circle (3 mm); 

\draw (-21.2,31.1) -- (-21.6,31.1);

\draw (-21.2,29.9) -- (-21.6,29.9);

\draw (-21.2,28.7) -- (-21.6,28.7);

\draw (-19.8,30.3) -- (-19.2,30.3) node (v5) {};








\draw (-19.8,27.5) --  (-19.8,28.7);
\end{tikzpicture}

}

==> Figures/system_model_case_study_III.tex <==
\usetikzlibrary{arrows}
\resizebox {0.96\columnwidth} {!} {
\begin{tikzpicture}[scale=0.39, every node/.style={scale=0.62}]
	
	\draw(-16.45,30.3) -- (-8.45,30.3);
	\draw [ultra thick](-12.4,31) -- (-12.4,29.5);
	\draw [ultra thick](-18.5,31) -- (-18.5,29.5);
	
	\draw [ultra thick](-15.4,31) -- (-15.4,29.5);
	
	\draw [ultra thick](-6.3,31) -- (-6.3,29.5);
	
	\draw [ultra thick](-9.4,31) -- (-9.4,29.5);
	\draw[ultra thick] (-14.7,28.8) -- (-13.1,28.8);
	
	\draw [ultra thick](-11.7,28.8) -- (-10.1,28.8);
	\draw [ultra thick](-13.2,27) -- (-11.6,27);

	\fill[black] (-18.5,30.3)circle (0.7 mm); 
	\fill[black]  (-15.4,30.3)circle (0.7 mm); 
	\fill[black] (-12.4,30.3)circle (0.7 mm); 
	\fill[black]  (-9.4,30.3)circle (0.7 mm); 
	\fill[black] (-6.3,30.3) circle (0.7 mm); 
	
	
	\fill[black] (-10.4,28.8)circle (0.7 mm); 
	\fill[black] (-11.4,28.8)circle (0.7 mm); 
	\fill[black] (-13.4,28.8)circle (0.7 mm); 
	\fill[black] (-14.4,28.8)circle (0.7 mm); 
	\fill[black] (-12.9,27)circle (0.7 mm); 
	\fill[black] (-11.9,27)circle (0.7 mm); 
	\fill[black] (-12.9,27)circle (0.7 mm); 

	
	\node at (-18.5,31.5) {2};
	\node at (-15.4,31.5) {7};
	\node at (-12.4,31.5) {8};
	\node at (-9.4,31.5) {9};
	\node at (-6.3,31.5) {3};
	\node at (-15.2,28.8) {5};
	\node at (-9.6,28.8) {6};
	\node at (-11.1,27) {4};
	\node at (-15.45,27.1) {1};
	
	
	\node (v2) at (-15.4,29.8) {};
	\node at (-6.3,29.8) {};
	\draw (-15.4,29.8) -- (-14.4,29.8) -- (-14.4,28.8);
	\fill[black] (-15.4,29.8) circle (0.7 mm); 
	\draw (-13.4,28.8) -- (-13.4,28.1) -- (-12.9,27.7) -- (-12.9,27);
	\draw (-11.4,28.8) -- (-11.4,28.1) -- (-11.9,27.7) -- (-11.9,27) node (v9) {};
	
	\draw (-12.9,27) -- (-12.9,25.9) node (v1) {}-- (-13.8,25.9);
	\draw (-9.4,29.8) -- (-10.4,29.8) -- (-10.4,28.8) node (v6) {};
	\fill[black] (-9.4,29.8) circle (0.7 mm); 
	\draw [-latex](-12.4,29.8) -- (-11.9,29.8) -- (-11.9,29);
	\fill[black] (-12.4,29.8) circle (0.7 mm); 
	\draw [-latex](-13.9,28.8) -- (-13.9,27.6);
	\fill[black](-13.9,28.8)circle (0.7 mm); 
	\draw [-latex](-12.4,27) -- (-12.4,28.1);
	\fill[black](-12.4,27)circle (0.7 mm); 
	
	
	%\draw [-latex] (-4.5,4) rectangle (-2.5,2.5);
	\draw[fill=black!20](-20,30.3) node (v3) {} circle (7 mm); 
	\draw(-17.2,30.3)  circle (3.5 mm); 
	\draw(-16.8,30.3)  circle (3.5 mm); 
	
	\draw  plot[smooth, tension=.7] coordinates {(-20.5,30.3) (-20.287,30.8) (v3) (-19.76,29.8) (-19.5,30.3)};
	
	%\node at (-3.5,3.25) {DVPP};
	\draw [fill=black!20](-5.1,30.3) node (v8) {} circle (7 mm); 
	\draw(-14.15,25.9)  circle (3.5 mm); 
	\draw(-7.1,25.9)  circle (3.5 mm); 
	\draw  plot[smooth, tension=.7] coordinates {(-5.69,30.3) (-5.4,30.8) (v8) (-4.8,29.8) (-4.53,30.3)};
	\draw(-7.7,30.3)  circle (3.5 mm); 
	\draw(-8.1,30.3)  circle (3.5 mm); 
	\draw (-19.3,30.3) -- (-17.55,30.3);
	\draw (-5.8,30.3) -- (-7.35,30.3);
	\draw (-14.9,25.9) -- (-16.15,25.9);
		\draw(-14.55,25.9)  circle (3.5 mm); 
	

	
	\draw[fill=black!20](-16.85,26) node {} circle (7 mm); 
	%(-12.7,16.5)
	\draw  plot[smooth, tension=.7] coordinates {(-17.35,26) (-17.137,26.5)(-16.85,26)(-16.59,25.5) (-16.35,26)};
	\node at (-20,29.2) {SG 2};

	\node at (-5.2,29.2) {SG 3};

	\node at (-18.4,26) {SG 1};

	\draw [-latex](-9.4,30.7) -- (-10,30.7) -- (-10,31.5);
	
	
\draw  [rounded corners =3,dashed,black!50,fill=black!5](-16.6,24.9) rectangle (-2.3,19);
\draw [fill=wind_form!60] (-16.2,22.2) rectangle (-14.4,21.3);
\draw [fill=PV_form] (-4.5,20.3) rectangle (-2.7,19.4);
\draw [fill=battery_form!60] (-13.4,20.2) rectangle (-11.6,19.3);
\node at (-15.3,21.75) {wind};
\node  [scale=0.9] at (-3.6,19.85) {PV};
\node  [scale=0.9] at (-12.5,19.75) {BESS};


\node [color=black!50] at (-17.6,19.9) {DVPP};
\node [color=black!50] at (-17.4,19.3) {area};




\draw (-10.9,19.7)  circle (3 mm); 
\draw (-10.5,19.7)  circle (3 mm); 
\draw (-13.7,21.8)  circle (3 mm);
\draw (-13.3,21.8)  circle (3 mm);
\draw (-5.5,19.8)  circle (3 mm); 
\draw (-5.1,19.8)  circle (3 mm); 

\draw (-14,21.8) -- (-14.4,21.8);

\draw (-4.8,19.8) -- (-4.5,19.8);

\draw (-11.2,19.7) -- (-11.6,19.7);

\draw[ultra thick] (-15.45,26.7) -- (-15.45,25.2);

\draw (-10.4,28.8) -- (-10.4,27) -- (-7.1,27) -- (-7.1,26.25);
\draw (-11.9,27)-- (-11.9,26.25);
	\draw(-7.1,25.5)  circle (3.5 mm); 
		\draw(-11.9,25.5)  circle (3.5 mm); 
				\draw(-11.9,25.9)  circle (3.5 mm); 
\draw (-11.9,25.15) -- (-11.9,24.5) node (v10) {}; 
\draw (-7.1,25.15) -- (-7.1,24.5);

\draw [ultra thick](-12.7,24.5) -- (-11.1,24.5);
\draw [ultra thick] (-9.1,24.5) -- (-5.1,24.5);
\draw  [ultra thick] (-12.7,22.7) -- (-11.1,22.7);
\draw  [ultra thick] (-13.1,20.8) -- (-11.5,20.8);
\draw  [ultra thick] (-9.8,22.7) -- (-8.2,22.7);
\draw  [ultra thick] (-6.4,22.7) -- (-4.7,22.7);
\draw[ultra thick]  (-10.2,20.8) -- (-8.6,20.8);
\draw [ultra thick] (-7.4,20.8) -- (-5.8,20.8);
\draw[ultra thick]  (-5.1,20.8) -- (-3.5,20.8);
\draw (-11.9,24.5) -- (-11.9,22.7);

\draw (-12.3,22.7) node (v4) {} -- (-12.3,20.8);
\draw (-11.5,22.7) node (v11) {} -- (-11.5,21.9) -- (-9.8,21.9) -- (-9.8,20.8) node (v5) {} -- (-9.4,20.8) node (v12) {} -- (-9.4,22.7);
\draw (-8.6,22.7) node (v13) {} -- (-8.6,24.5) -- (-5.6,24.5) -- (-5.6,22.7);
\draw (-6,22.7) -- (-6,21.7) -- (-6.6,21.7) -- (-6.6,20.8) node (v14) {}; 
\draw (-5.1,22.7) node (v7) {} -- (-5.1,21.7) -- (-4.3,21.7) -- (-4.3,20.8) node (v15) {};
\node at (-10.5,25.4) {POC 2};
\node at (-5.7,25.4) {POC 1};
\node at (-10.5,24.5) {d1b};
\node at (-10.6,22.7) {d7};
\node at (-13.6,20.8) {d8};
\node at (-4.5,24.5) {d1a};
\node at (-7.7,22.7) {d5};
\node at (-4.2,22.7) {d2};
\node at (-7.8,20.8) {d3};
\node at (-10.7,20.8) {d6};
\node at (-3,20.8) {d4};
\draw (-13,21.8) -- (-12.7,21.8) --(-12.7,20.8);
\draw (-10.2,19.7) -- (-9.8,19.7) --(-9.8,20.8);
\draw(-6.2,20.8)-- (-6.2,19.8) -- (-5.8,19.8); 
\draw[-latex] (-11.5,22.7) -- (-11.5,23.3) -- (-10.4,23.3);
\draw [-latex](-11.9,20.8) -- (-11.9,21.4) -- (-10.9,21.4); 
\draw [-latex](-9,20.8) node (v16) {} -- (-9,19.6); 
\draw [-latex](-9.4,22.7) -- (-9.4,23.9); 
\draw [-latex](-7,20.8) -- (-7,19.6);
\draw [-latex](-3.9,20.8) -- (-3.9,21.3)--(-2.8,21.3);
\draw (-9,20.8) -- (-9,21.3) -- (-7,21.3) -- (-7,20.8);
\end{tikzpicture}

}
